Generalized Linear Models with 1-Bit Measurements: Asymptotics of the Maximum Likelihood Estimator

This work establishes regularity conditions for consistency and asymptotic normality of the multiple parameter maximum likelihood estimator(MLE) from censored data, where the censoring mechanism is in the form of $1$-bit measurements. The underlying distribution of the uncensored data is assumed to belong to the exponential family, with natural parameters expressed as a linear combination of the predictors, known as generalized linear model (GLM). As part of the analysis, the Fisher information matrix is also derived for both censored and uncensored data, which helps to quantify the impact of censoring and assess the performance of the MLE. The choice of GLM allows one to consider a variety of practical examples where 1-bit estimation is of interest. In particular, it is shown how the derived results can be used to analyze two practically relevant scenarios: the Gaussian model with both unknown mean and variance, and the Poisson model with an unknown mean.

==> mse.tex <==
\begin{tikzpicture}[scale=.5]
	\begin{axis}[%
		width=5.29in,
		height=3.5in,
		at={(0in,0in)},
scale only axis,
ymode=log,
xmode=log,
xmin=1000,
xmax=10000,
xlabel style={font=\color{white!15!black}\huge},
 xlabel={$n\ (\times 10^{3})$},
ymin=0.000154313343261063,
ymax=0.0104121467485909,
ylabel style={font=\huge},
ylabel={Mean square error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
minor grid style={opacity=0.1},
		legend style={at={(0.38,0.81)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{18}{20}\selectfont,},
    xticklabel style={font=\LARGE},
    scaled x ticks=false,
    yticklabel style={font=\LARGE},
    log ticks with fixed point,
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
    xticklabels={,$2$,,$4$,,$6$,,$8$,,{$10$}},
    x tick label style={
           /pgf/number format/1000 sep=
    },
    extra x ticks={1000,3000,5000,7000,9000},
    extra x tick labels={},
    extra x tick style={grid=major, major grid style={opacity=0.3}},
]
\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, black, mark size=2pt}]
  table[row sep=crcr]{%
1000	0.00151448540980237\\
1178	0.00129942426065677\\
1390	0.00103514834066467\\
1638	0.000936592983507007\\
1930	0.000779431806686026\\
2276	0.000646530232037766\\
2682	0.000554690675052597\\
3162	0.000484620737752743\\
3728	0.000393836364814827\\
4394	0.00033968446197376\\
5180	0.000301072508309707\\
6106	0.000248076783746753\\
7196	0.00020415959241114\\
8484	0.00017294137772298\\
10000	0.000154313343261063\\
};
\addlegendentry{Uncensored Data}

\addplot [color=black,dashed,line width=1.5pt, mark=triangle*, mark options={solid, black, mark size=4pt}]
  table[row sep=crcr]{%
1000	0.00764599322408185\\
1178	0.00631334237715115\\
1390	0.00554632224248753\\
1638	0.00484997016698262\\
1930	0.00415754481133309\\
2276	0.00354921533136497\\
2682	0.00291143167286012\\
3162	0.00240163457318798\\
3728	0.00214570546499466\\
4394	0.00173415797064623\\
5180	0.00150638024701537\\
6106	0.00127872900898\\
7196	0.0011324685445038\\
8484	0.000874043340997521\\
10000	0.000756696713115274\\
};
\addlegendentry{$\Pr(\tau_i=0.42) = \Pr(\tau_i=2) = 0.5$}

\addplot [color=black,  dotted, line width=1.5pt, mark=o, mark options={solid, black, mark size=4pt}]
  table[row sep=crcr]{%
1000	0.0104121467485909\\
1178	0.00905111391578067\\
1390	0.00771229746945729\\
1638	0.0061539127299331\\
1930	0.00529760029073589\\
2276	0.00458796877022773\\
2682	0.00371651794888227\\
3162	0.00309259378073108\\
3728	0.0026204936082786\\
4394	0.00218434333512067\\
5180	0.00193958394986315\\
6106	0.0016039407965909\\
7196	0.00143630933870255\\
8484	0.00115837894489054\\
10000	0.000979592247718888\\
};
\addlegendentry{$\Pr(\tau_i=1.2) = \Pr(\tau_i=1.9) = 0.5$}

\end{axis}
\end{tikzpicture}%
